Towards Optimal System Scheduling with Synthetic Inertia Provision from Wind Turbines

The undergoing transition from conventional to converter-interfaced renewable generation leads to significant challenges in maintaining frequency stability due to declining system inertia. In this paper, a novel control framework for Synthetic Inertia (SI) provision from Wind Turbines (WTs) is proposed, which eliminates the secondary frequency dip and allows the dynamics of SI from WTs to be analytically integrated into the system frequency dynamics. Furthermore, analytical system frequency constraints with SI provision from WTs are developed and incorporated into a stochastic system scheduling model, which enables the provision of SI from WTs to be dynamically optimized on a system level. Several case studies are carried out on a Great Britain 2030 power system with different penetration levels of wind generation and inclusion of frequency response requirements in order to assess the performance of the proposed model and analyze the influence of the improved SI control scheme on the potential secondary frequency dip. The results demonstrate that the inclusion of SI provision from WTs into UC can drastically impact the overall system costs.

==> diagrams/block_diagram.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=3em},
block2/.style = {draw, fill=orange!35, rectangle, minimum height=3em, minimum width=3em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
gain/.style= {draw, fill=tikzBlock, rectangle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (MPPT) {MPPT};
    \node [block, right of=MPPT, node distance=2.65cm] (pRef) {\begin{tabular}{c} Power \\ Reference \end{tabular}};
    \node [block, right of=pRef, node distance=3cm] (eModel) {\begin{tabular}{c} Electrical \\ Model \end{tabular}};
    \node [block, right of=eModel, node distance=3.15cm] (mModel) {\begin{tabular}{c} Mechanical \\ Model \end{tabular}};
    \node [block, below of=mModel, node distance=2.5cm] (aModel) {\begin{tabular}{c} Aerodynamic \\ Model \end{tabular}};
    \node [block2, below of=MPPT, node distance=2.5cm] (MPE) {MPE};
    \node [right of=mModel, node distance=1.75cm] (mAux) {};
    \node [below of=mAux, node distance=2.5cm] (aAux) {};
    \node [below of=aAux, node distance=1.15cm] (aAux2) {};
    \node [left of=MPPT, node distance=1.25cm] (mpptAux) {};
    \node [below of=mpptAux, node distance=2.5cm] (mpeAux) {};
    \node [below of=mpeAux, node distance=1.15cm] (mpeAux2) {};
    \node [below of=MPPT, node distance=1.25cm] (Haux) {};
    \node [gain, right of=Haux, node distance=1.12cm] (H) {\small$2H_s$};
    \node [left of=Haux, node distance=0.65cm] (in) {\small $\Delta \dot{f}(t)$};
    \node [sum, below of=pRef, node distance=1.25cm] (sum) {};
    \node [below of=pRef, node distance=2.5cm] (sumAux) {};
    \node [left of=aModel, node distance=1.75cm] (aLeft) {};
    \node [below of=mModel, node distance=1.25cm] (mDown) {};
    \node [left of=mDown, node distance=1.75cm] (mLeft) {};
    
% connections        
    \draw [->] (MPPT) -- node[pos=0.5, above]{\small $\Delta P_\mathrm{opt}$} (pRef);
    \draw [->] (pRef) -- node[pos=0.5, above]{\small $\Delta P_e^\star$} (eModel);
    \draw [->] (eModel) -- node[pos=0.5, above]{\small $\Delta P_e$} (mModel);
    \draw [->] (mModel) -- (mAux.center) -- (aAux.center) -- (aModel);
    \draw [->] (aAux.center) -- (aAux2.center) -- node[pos=0.5, above]{\small $\omega_r$}(mpeAux2.center) -- (mpeAux.center) -- (MPE);
    \draw [->] (mpeAux.center) -- (mpptAux.center) -- (MPPT);
    \draw [->] (in) -- (H);
    \draw [->] (H) -- node[pos=0.85, above]{\small $+$}(sum);
    \path [->] (H) -- node[pos=0.385, above]{\small $P_{SI}$}(sum);
    \draw [->] (MPE) -- (sumAux.center) -- node[pos=0.85, left]{\small $-$}(sum);
    \draw [->] (sumAux.center) -- node[pos=0.5, right]{\small $\Delta \tilde{P}_a$}(sum);
    \draw [->] (sum) -- node[pos=0.5, right]{\small  $\Delta P_w$}(pRef);
    \draw [->] (aModel) -- (aLeft.center) -- (mLeft.center) -- (mDown.center) -- node[pos=0.5, right]{\small  $\Delta P_a$}(mModel);
    
% draw nodes
    \fill (aAux) circle [radius=1.25pt]; 
    \fill (mpeAux) circle [radius=1.25pt]; 
    
\end{tikzpicture}

\end{varwidth}
\end{document}

==> diagrams/ctrl_design.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
[auto,
decision/.style={diamond, draw=black, thick, fill=blue!20,
text width=4.5em,align=flush center,
inner sep=1pt},
block/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=9em,align=center, rounded corners,
minimum height=4em},
block1/.style ={rectangle, draw=black, thick, fill=orange!30,
text width=12.25em,align=center, rounded corners,
minimum height=4em},
block2/.style ={rectangle, draw=black, thick, fill=red!20,
text width=4.25em,align=center, rounded corners,
minimum height=3em},
block3/.style ={rectangle, draw=black, thick, fill=black!7,
text width=5.75em,align=center, rounded corners,
minimum height=3em},
block4/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=6em,align=center, rounded corners,
minimum height=4em},
line/.style ={draw, thick, >=latex'},
input/.style ={draw=black, thick, ellipse,fill=red!20,
minimum height=2em}]
\matrix [column sep=10mm,row sep=10mm]
{
% row 1
\node [input] (dis) {Disturbance}; &
\node [block] (usfd) {Uniform system\\frequency dynamics}; & \\
% row 2
\node [block2] (stop) {Stop}; &
\node [decision] (dec1) {Within frequency limits?}; &
\node [block4] (vsm) {Adaptive\\VSM}; \\
% row 3
\node [block3] (res) {$K^*=K^{(i-1)}$}; &
\node [block] (R) {$i=i+1$\\\vspace{0.175cm}$R^{(i)}=R^{(i-1)}+\Delta R$}; & \\
% row 4
\node [input] (cost) {Penalties}; &
\node [block1] (opt) {\textbf{Optimal Control Design}\\ \smallskip\smallskip $\underset{x,u}{\text{min}} \,\, \int_0^{\infty} \left( x^T Q x + u^T R u \right) dt$\\ s.t. $\quad \dot{x}=Ax+Bu \qquad$\\$\,\quad\quad u=-Kx \quad\qquad$\\ ------------------------------------ \\ \textit{Multi-LQR Approach}\vspace{0.15cm}}; & \\
};
\begin{scope}[every path/.style=line]
\path [->](usfd) -- node [midway] {$[\omega_{\text{max}},\dot{\omega}_{\text{max}}]$} (dec1);
\path [dashed,->] (dis) -- node [midway] {$\Delta P$} (usfd);
\path [->](dec1) -- node [midway] {no} (stop);
\path [->](dec1) -- node [midway] {yes} (R);
\path [dashed,->] (stop) -- (res);
\path [->](R) -- node [midway] {$R^{(i)}$} (opt);
\path [dashed,->] (cost) -- node [midway] {$[Q_1,Q_2]$} (opt);
\path [->](opt) -| node [near end] {$K^{(i)}$} (vsm);
\path [->](vsm) |- node [near end,above] {$\left[M_c^{(i)},D_c^{(i)}\right]$} (usfd);
\end{scope}
\end{tikzpicture}


\end{varwidth}
\end{document}



==> diagrams/freq_dynam.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{varwidth}{\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=4em},
block2/.style = {draw, fill=tikzBlock, rectangle, minimum height=4em, minimum width=4em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
input/.style = {coordinate},
output0put/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (gen) {{$\dfrac{1}{sM_g+D_g}$}};
    \node [above of=gen, node distance=0.75cm] (gen_lab) {{\footnotesize Inertia \& Damping}};
    \node [sum, left of=gen, node distance=2.5cm] (sum) {};
    \node [left of=sum, node distance=1.25cm] (input) {};
    \node [right of=gen, node distance=2.4cm] (output0) {};
    \node [right of=output0, node distance=1cm] (output) {};
    
    \node [below of=sum, node distance=2.75cm] (sum_aux_turb) {};
    \node [below of=output0, node distance=2.75cm] (output0_aux_turb) {};
    \node [block, below of=gen, node distance=2.75cm] (turb) {$\dfrac{K_{g_1}(1+sF_{g_1}T_{g_1})}{R_{g_1}(1+sT_{g_1})}$};
    \node [above of=turb, node distance=0.75cm] (turb_lab) {\footnotesize 1$^\text{st}$ Generator};
    \node [sum, left of=turb, node distance=2.5cm] (sum_turb) {};
    \node [below of=sum_aux_turb, node distance=2.5cm] (sum_aux_turb2) {};
    \node [below of=output0_aux_turb, node distance=2.5cm] (output0_aux_turb2) {};
    \node [block, below of=turb, node distance=2.5cm] (turb2) {$\dfrac{K_{g_m}(1+sF_{g_m}T_{g_m})}{R_{g_m}(1+sT_{g_m})}$};
    \node [above of=turb2, node distance=0.75cm] (turb_lab2) {\footnotesize M$^\text{th}$ Generator};
    \node [above of=turb2, node distance=1.5cm] (dots_turb) {{\Large $\vdots$}};
    \node [sum, left of=turb2, node distance=2.5cm] (sum_turb2) {};
    
    \node [below of=sum_turb2, node distance=2.75cm] (sum_aux_conv) {};
    \node [below of=output0_aux_turb2, node distance=2.75cm] (output0_aux_conv) {};
    \node [block, below of=turb2, node distance=2.75cm] (conv) {$\dfrac{K_{c_1}}{R_{c_1}(1+sT_{c_1})}$};
    \node [above of=conv, node distance=0.75cm] (conv_lab) {\footnotesize 1$^\text{st}$ Converter};
    \node [sum, left of=conv, node distance=2.5cm] (sum_conv) {};
    \node [below of=sum_aux_conv, node distance=2.5cm] (sum_aux_conv2) {};
    \node [below of=output0_aux_conv, node distance=2.5cm] (output0_aux_conv2) {};
    \node [block, below of=conv, node distance=2.5cm] (conv2) {$\dfrac{sM_{c_n}+D_{c_n}}{1+sT_{c_n} }$};
    \node [above of=conv2, node distance=0.75cm] (conv_lab2) {\footnotesize N$^\text{th}$ Converter};
    \node [above of=conv2, node distance=1.5cm] (dots_conv) {{\Large $\vdots$}};
% connections  
    % generator
    \draw [-] (gen.east) -- node[pos=1]{$\Delta f$} (output0.center);
    \draw [->] (output0.center) -- (output.center);
    \draw [->] (sum) -- (gen.west);
    \draw [->] (input.center) -- node[pos=0.45]{$\Delta P_e$} (sum);
    % turbine 1
    \draw [-] (output0.center) -- (output0_aux_turb.center);
    \draw [->] (output0_aux_turb.center) -- (turb.east);
    \draw [->] (turb.west) -- (sum_turb);
    \draw [->] (sum_turb) -- node[right,pos=0.95]{$-$}(sum);
    % turbine M
    \draw [-] (output0_aux_turb.center) -- (output0_aux_turb2.center);
    \draw [->] (output0_aux_turb2.center) -- (turb2.east);
    \draw [->] (turb2.west) -- (sum_turb2);
    \draw [->] (sum_turb2) -- (sum_turb);
    % converter 1
    \draw [-] (output0_aux_turb.center) -- (output0_aux_conv.center);
    \draw [->] (output0_aux_conv.center) -- (conv.east);
    \draw [->] (conv.west) -- (sum_conv);
    \draw [->] (sum_conv) -- (sum_turb2);
    % converter N
    \draw [-] (output0_aux_conv.center) -- (output0_aux_conv2.center);
    \draw [->] (output0_aux_conv2.center) -- (conv2.east);
    \draw [-] (conv2.west) -- (sum_aux_conv2.center);
    \draw [->] (sum_aux_conv2.center) -- (sum_conv);
% fill nodes
    \fill (output0) circle [radius=1.5pt]; 
    \fill (output0_aux_turb) circle [radius=1.5pt]; 
    \fill (output0_aux_turb2) circle [radius=1.5pt]; 
    \fill (output0_aux_conv) circle [radius=1.5pt]; 
% background layer        
    \begin{pgfonlayer}{background}
        % Generator background
        \path (gen)+(-2.85,-1.25) node (a) {};
        \path (gen)+(2.75,1) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=gen, node distance=1cm] (txt_lab1) {\footnotesize \textbf{Generator Dynamics}};
        % Turbine background
        \path (turb2)+(-2.85,-1.25) node (a) {};
        \path (turb)+(2.75,1) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=turb2, node distance=1cm] (txt_lab2) {\footnotesize \textbf{Turbine \& Governor Control}};
        % Converter background
        \path (conv2)+(-2.85,-1.25) node (a) {};
        \path (conv)+(2.75,1) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=conv2, node distance=1cm] (txt_lab3) {\footnotesize \textbf{Converter Control (Droop \& VSM)}};
    \end{pgfonlayer} 
\end{tikzpicture}

\end{varwidth}
\end{document}

==> diagrams/logic_circuit.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=2em, minimum width=2em},
block2/.style = {draw, fill=tikzBlock, rectangle, minimum height=2em, minimum width=2em},
Mp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\tikzset{zero_cross/.pic = {
\node [] at (-0.27,0) {{\tiny$0$}};
\draw (-0.19,0) -- (0.3,0) ;
\draw (-0.3,-0.3)--(-0.2,-0.3) -- (0.2,0.3) --(0.3,0.3);
\fill (0,0) circle [radius=1pt];   
\draw [->] (-0.22,0.22) -- (-0.06,0.06) ;
}}

\tikzset{memory/.pic = {
\draw (0.07,-0.22) -- (0.22,-0.22) -- (0.22,0.22) -- (-0.22,0.22);
\draw [->] (-0.22,0.22) -- (-0.22,-0.22) ;
}}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (der) {$\frac{d}{dt}$};
    \node [block,above of=der, node distance=3cm] (abs1) {$|x|$};
    \node [left of=der, node distance=1.25cm] (in1) {};
    \node [left of=abs1, node distance=1.25cm] (in) {$\dot{\omega}$};
    \node [right of=in, node distance=0.5cm] (in_aux4) {};
    \node [below of=in_aux4, node distance=3cm] (in_aux3) {};
    \node [below of=in_aux4, node distance=4.5cm] (zero_aux) {};
    \node [block,right of=der, node distance=1.5cm] (abs3) {$|x|$};
    \node [right of=abs1, node distance=0.7cm] (aux20) {};
    \node [below of=aux20, node distance=1.5cm] (aux2) {};
    \node [block,right of=abs1, node distance=1.5cm] (lim1) {$>$};
    \node [block,below of=lim1, node distance=1.5cm] (lim2) {$>$};
    \node [block,right of=abs3, node distance=1.5cm] (lim3) {$>$};
    \node [block,right of=lim2, node distance=1.5cm] (or2) {OR};
    \node [below of=lim1, node distance=0.75cm] (eps1_aux) {};
    \node [left of=eps1_aux, node distance=0.45cm] (eps1) {$\overline{\varepsilon}_{\omega}$};
    \node [below of=lim2, node distance=0.75cm] (eps2_aux) {};
    \node [left of=eps2_aux, node distance=0.45cm] (eps2) {$\underline{\varepsilon}_{\omega}$};
    \node [right of=lim3, node distance=0.75cm] (eps3_aux) {};
    \node [below of=eps3_aux, node distance=0.38cm] (eps3) {$\underline{\varepsilon}_{\omega}$};
    \node [block,right of=lim1, node distance=1.5cm] (or1) {OR};
    \node [below of=or1, node distance=0.75cm] (or1_aux) {};
    \node [block,right of=or1, node distance=1.5cm] (and1) {AND};
    \node [above of=and1, node distance=0.6cm] (label1) {\footnotesize{active M-LQR trigger signal}};
    \node [below of=and1, node distance=1.5cm] (and1_aux) {};
    \node [block,right of=and1, node distance=1.5cm] (mem1) {};
    \node [right of=mem1, node distance=0.6cm] (mem1_aux0) {};
    \node [below of=mem1_aux0, node distance=0.75cm] (mem1_aux) {};
    \node [block,right of=mem1, node distance=1.5cm] (and0) {AND};
    \node [right of=and0, node distance=1.25cm] (out) {$\varrho$};
    \node [below of=and0, node distance=4.5cm] (and0_aux) {};
    \node [block,below of=lim1, node distance=4.5cm] (zero) {};
    \node [block,right of=zero, node distance=1.5cm] (or4) {OR};
    \node [above of=or4, node distance=0.75cm] (or4_aux) {};
    \node [block,right of=or4, node distance=1.5cm] (and4) {AND};
    \node [above of=and4, node distance=1.5cm] (and4_aux) {};
    \node [block,right of=and4, node distance=1.5cm] (mem4) {};
    \node [right of=mem4, node distance=0.6cm] (mem4_aux0) {};
    \node [above of=mem4_aux0, node distance=0.75cm] (mem4_aux) {};
% connections   
    \draw [->] (in) -- (abs1);
    \draw [->] (abs1) -- (lim1);
    \draw [-] (eps1) -- (eps1_aux.center);
    \draw [->] (eps1_aux.center) -- (lim1);
    \draw [->] (lim1) -- (or1);
    \draw [->] (or1) -- (and1);
    \draw [->] (and1) -- (mem1);
    \draw [-] (mem1_aux0.center) -- (mem1_aux.center);
    \path [-,name path=line 2_2] (mem1_aux.center) -- (or1_aux.center);
    \draw [->] (or1_aux.center) -- (or1);
    \draw [->] (mem1) -- (and0);
    \draw [->] (and0) -- (out);
    \draw [-] (aux20.center) -- (aux2.center);
    \draw [->] (aux2.center) -- (lim2);
    \draw [-] (eps2) -- (eps2_aux.center);
    \draw [->] (eps2_aux.center) -- (lim2);
    \draw [->] (lim2) -- (or2);
    \draw [-] (or2) -- (and1_aux.center);
    \draw [->] (in_aux3.center) -- (der);
    \draw [->] (der) -- (abs3);
    \draw [->] (abs3) -- (lim3);
    \draw [-] (eps3) -- (eps3_aux.center);
    \draw [->] (eps3_aux.center) -- (lim3);
    \draw [->] (lim3) -- (or2);
    \draw [->,name path=line 2_1] (and1_aux.center) -- (and1);
    \draw [->,name path=line 3_1] (and1_aux.center) -- (and4);
    \draw [-] (in_aux4.center) -- (zero_aux.center);
    \path [-] (and1) -- node[above,rotate=270] {\begin{tabular}{c} \footnotesize{block/reset signal} \\ \footnotesize{(idle M-LQR trigger)} \end{tabular}} (and4);
    \draw [->] (zero_aux.center) -- (zero);
    \draw [->] (zero) -- (or4);
    \draw [->] (or4) -- (and4);
    \draw [->] (and4) -- (mem4);
    \draw [-] (mem4_aux0.center) -- (mem4_aux.center);
    \path [-,name path=line 3_2] (mem4_aux.center) -- (or4_aux.center);
    \draw [->] (or4_aux.center) -- (or4);
    \draw [-] (mem4) -- (and0_aux.center);
    \draw [->] (and0_aux.center) -- node[above,rotate=270] {\footnotesize{D-LQR trigger signal}} (and0);
    
% draw nodes
    \fill (in_aux4) circle [radius=1.25pt]; 
    \fill (in_aux3) circle [radius=1.25pt]; 
    \fill (and1_aux) circle [radius=1.25pt];
    \fill (aux20) circle [radius=1.25pt];
    \fill (mem1_aux0) circle [radius=1.25pt];
    \fill (mem4_aux0) circle [radius=1.25pt];
% draw images for memory and zero crossing blocks
\pic (Im1) at (zero) {zero_cross};
\pic (Im2) at (mem1) {memory};
\pic (Im3) at (mem4) {memory};
%-----------------    
%% INTERSECTIONS
%  INTERSECTION 2
    % find intersection of first and second line
    \path [name intersections={of = line 2_1 and line 2_2}];
    \coordinate (S2)  at (intersection-1);        
    % path a circle around this intersection for the arc
    \path[name path=circle] (S2) circle(1.mm);
    % find intersections of second line and circle
    \path [name intersections={of = circle and line 2_2}];
    \coordinate (I2_1)  at (intersection-1);
    \coordinate (I2_2)  at (intersection-2);        
    % draw normal line segments
    \draw (mem1_aux.center) -- (I2_2);
    \draw[-] (I2_1) -- (or1_aux.center);        
    % draw arc at intersection
    \tkzDrawArc[color=black](S2,I2_2)(I2_1);
%  INTERSECTION 3
    % find intersection of first and second line
    \path [name intersections={of = line 3_1 and line 3_2}];
    \coordinate (S3)  at (intersection-1);        
    % path a circle around this intersection for the arc
    \path[name path=circle] (S3) circle(1.mm);
    % find intersections of second line and circle
    \path [name intersections={of = circle and line 3_2}];
    \coordinate (I3_1)  at (intersection-1);
    \coordinate (I3_2)  at (intersection-2);        
    % draw normal line segments
    \draw (mem4_aux.center) -- (I3_1);
    \draw[-] (I3_2) -- (or4_aux.center);        
    % draw arc at intersection
    \tkzDrawArc[color=black](S3,I3_1)(I3_2);
% background layer        
    \begin{pgfonlayer}{background}
        % Main background
        \path (in_aux3.east)+(0.05,-0.6) node (a) {};
        \path (or2.east)+(0.62,0.5) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=abs1, node distance=1.37cm] (txt_lab) {\scriptsize \begin{tabular}{c} \textbf{Reset} \\ \textbf{circuit} \end{tabular}};
    \end{pgfonlayer}     

\end{tikzpicture}

\end{varwidth}
\end{document}



    


==> diagrams/lqr1_design.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
[auto,
decision/.style={diamond, draw=black, thick, fill=blue!20,
text width=4.5em,align=flush center,
inner sep=1pt},
block/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=9em,align=center, rounded corners,
minimum height=4em},
block1/.style ={rectangle, draw=black, thick, fill=orange!30,
text width=7em,align=center, rounded corners,
minimum height=3em},
block2/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=7em,align=center, rounded corners,
minimum height=3em},
block3/.style ={rectangle, draw=black, thick, fill=black!7,
text width=4.75em,align=center, rounded corners,
minimum height=3em},
block4/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=6em,align=center, rounded corners,
minimum height=4em},
line/.style ={draw, thick, >=latex'},
input/.style ={draw=black, thick, ellipse,fill=red!20,
minimum height=2em}]
\matrix [column sep=10mm,row sep=10mm]
{
% row 1
&
\node [input] (input) {Penalties};
& \\
% row 2
\node [block2] (lqr1c) {M-LQR\\Cost Factors}; &
\node [block2] (Rcmp) {Control Effort\\Factorization}; &
\node [block2] (lqr2c) {D-LQR\\Cost Factors}; \\
% row 3
\node [block1] (lqr1) {M-LQR\\Control Design}; &
\node [block3] (res) {$K_M,K_D$}; &
\node [block1] (lqr2) {D-LQR\\Control Design}; \\
};
\begin{scope}[every path/.style=line]
\path [dashed,->] (input) -- node [midway] {$R$} (Rcmp);
\path [dashed,->] (input) -| node [near end] {$[Q_1,Q_2]$} (lqr1c);
\path [dashed,->] (input) -| node [near end,left] {$[Q_1,Q_2]$} (lqr2c);
\path [->](Rcmp) -- node [midway,above] {$R_M$} (lqr1c);
\path [->](Rcmp) -- node [midway] {$R_D$} (lqr2c);
\path [->](lqr1c) -- node [midway] {$[Q,R_M]$} (lqr1);
\path [->](lqr2c) -- node [midway,left] {$[Q,R_D]$} (lqr2);
\path [->](lqr1) -- node [midway] {$K_M$} (res);
\path [->](lqr2) -- node [midway,above] {$K_D$} (res);
\end{scope}
\end{tikzpicture}


\end{varwidth}
\end{document}

==> diagrams/lqr2_design.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{2\linewidth}

\begin{tikzpicture}
[auto,
decision/.style={diamond, draw=black, thick, fill=blue!20,
text width=6em,align=flush center,
inner sep=1pt},
block/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=9em,align=center, rounded corners,
minimum height=4em},
block1/.style ={rectangle, draw=black, thick, fill=orange!30,
text width=7em,align=center, rounded corners,
minimum height=3em},
block2/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=7em,align=center, rounded corners,
minimum height=3em},
block3/.style ={rectangle, draw=black, thick, fill=black!7,
text width=4.75em,align=center, rounded corners,
minimum height=3em},
block4/.style ={rectangle, draw=black, thick, fill=blue!20,
text width=6em,align=center, rounded corners,
minimum height=4em},
line/.style ={draw, thick, >=latex'},
input/.style ={draw=black, thick, ellipse,fill=red!20,
minimum height=2em}]
\matrix [column sep=10mm,row sep=10mm]
{
% row 1
&
\node [input] (input) {Penalties};
&\\
% row 2
\node [block2] (lqr1c) {M-LQR\\Cost Factors}; &
\node [block2] (Rcmp) {Control Effort\\Factorization}; &
\node [block2] (lqr2c) {D-LQR\\Cost Factors}; \\
% row 3
\node [block1] (lqr1) {M-LQR\\Control Design}; &
&
\node [block1] (lqr2) {D-LQR\\Control Design}; \\
% row 4
\node [block2] (conv1) {$\left|K_M^{(k)}-K_M^{(k-1)}\right|$}; &
\node [block2] (it) {$k=k+1$}; &
\node [block2] (conv2) {$\left|K_D^{(k)}-K_D^{(k-1)}\right|$}; \\
% row 5
&
\node [decision] (dec) {Convergence?}; 
&\\
% row 6
&
\node [block3] (res) {$K_M^{(k)},K_D^{(k)}$}; 
&\\
};
\begin{scope}[every path/.style=line]
\path [dashed,->] (input) -- node [midway] {$R$} (Rcmp);
\path [dashed,->] (input) -| node [near end] {$[Q_1,Q_2]$} (lqr1c);
\path [dashed,->] (input) -| node [near end,left] {$[Q_1,Q_2]$} (lqr2c);
\path [->](Rcmp) -- node [midway,above] {$R_M$} (lqr1c);
\path [->](Rcmp) -- node [midway] {$R_D$} (lqr2c);
\path [->](lqr1c) -- node [midway] {$[Q,R_M]$} (lqr1);
\path [->](lqr2c) -- node [midway,left] {$[Q,R_D]$} (lqr2);
\path [dashed,->](lqr1.15) -- node [midway] {$K_M^{(k)}$} (lqr2.165);
\path [dashed,->](lqr2.195) -- node [midway] {$K_D^{(k-1)}$} (lqr1.345);
\path [->](lqr1) -- node [midway] {$K_M^{(k,k-1)}$} (conv1);
\path [->](lqr2) -- node [midway] {$K_D^{(k,k-1)}$} (conv2);
\path [->](conv1) |- node [near end,above] {$\varepsilon_M$} (dec);
\path [->](it.150) |- node [very near start,left] {$k$} (lqr1.east);
\path [->](it.30) |- node [very near start,right] {$k$} (lqr2.west);
\path [->](conv2) |- node [near end,above] {$\varepsilon_D$} (dec);
\path [->](dec) -- node [midway] {no} (it);
\path [->](dec) -- node [midway] {yes} (res);
\end{scope}
\end{tikzpicture}



\end{varwidth}
\end{document}

==> diagrams/lqr_general.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=2em, minimum width=2em},
block2/.style = {draw, fill=tikzBlock, rectangle, minimum height=4em, minimum width=4em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block2] (sys) {{\Huge$\Sigma$}};
    \node [sum, left of=sys, node distance=2cm] (sum) {};
    \node [left of=sum, node distance=1cm] (r) {};
    \node [right of=sys, node distance=2cm] (out) {};
    \node [below of=sum, node distance=2cm] (sum_aux) {};
    \node [below of=out, node distance=2cm] (out_aux) {};
    \node [block, below of=sys, node distance=2cm] (k) {$K$};
    \node [below of=sys, node distance=0.935cm] (equation) {$\dot{x}=Ax+Bu$};
% text
    \node[] at (4,0.36) {$x \equiv \begin{bmatrix} \omega & \dot{\omega} \end{bmatrix}^T$};
    \node[] at (4,-0.6) {$\Delta u \equiv \begin{bmatrix} \Delta M & \Delta D \end{bmatrix}^T$};
    \node[] at (4,-1.8) {$K = \begin{bmatrix} K_m & \hat{K}_m \\ K_d & \hat{K}_d \end{bmatrix}$};
% connections        
    \draw [-] (sys.east) -- node[pos=0.5]{$x$} (out.center);
    \draw [-] (out.center) -- (out_aux.center);
    \draw [->] (out_aux.center) -- (k.east);
    \draw [-] (k.west) -- (sum_aux.center);
    \draw [->] (sum_aux.center) -- node[right,pos=0.95]{$-$}(sum);
    \path [-] (sum_aux.center) -- node[left,pos=0.52]{$\Delta u$}(sum);
    \draw [->] (sum) -- node[pos=0.5]{$u$} (sys.west);
    \draw [->] (r.center) -- node[pos=0.5]{$r$} (sum);
% background
\begin{pgfonlayer}{background}
    \path[fill=black!7,rounded corners] (2.3,-2.385) rectangle (5.625,0.735);                
\end{pgfonlayer}         
\end{tikzpicture}

\end{varwidth}
\end{document}

==> diagrams/sys_dyn.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{varwidth}{\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=4em},
block2/.style = {draw, fill=tikzBlock, rectangle, minimum height=4em, minimum width=4em},
triangle/.style = {draw, fill=tikzBlock, regular polygon, regular polygon sides=3, text width=1em, inner sep=1mm, outer sep=0mm, },
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
input/.style = {coordinate},
output0put/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (gen) {{$\dfrac{1}{2sH_c+D}$}};
    \node [above of=gen, node distance=0.75cm] (gen_lab) {{\footnotesize Inertia \& Damping}};
    \node [sum, left of=gen, node distance=2.5cm] (sum) {};
    \node [left of=sum, node distance=1.25cm] (input) {};
    \node [right of=gen, node distance=2.4cm] (output0) {};
    \node [right of=output0, node distance=1cm] (output) {};
    
    \node [below of=sum, node distance=2.25cm] (sum_aux_turb) {};
    \node [below of=output0, node distance=2.25cm] (output0_aux_turb) {};
    \node [block, below of=gen, node distance=2.25cm] (turb) {$\dfrac{1}{R_{g}(1+sT_{g})}$};
    % \node [block, below of=gen, node distance=2.75cm] (turb) {$\dfrac{K_{g}(1+sF_{g}T_{g})}{R_{g}(1+sT_{g})}$};
    % \node [triangle, below of=gen, node distance=2.75cm, shape border rotate=90, scale = 0.5] (droop) { ${1}/{K_{g}}$};
    
    % \node [above of=turb, node distance=0.75cm] (turb_lab) {\footnotesize 1$^\text{st}$ Generator};
    \node [sum, left of=turb, node distance=2.5cm] (sum_turb) {};
    \node [below of=sum_aux_turb, node distance=2.5cm] (sum_aux_turb2) {};
    \node [below of=output0_aux_turb, node distance=2.5cm] (output0_aux_turb2) {};
    % \node [block, below of=turb, node distance=2.5cm] (turb2) {$\dfrac{K_{g_m}(1+sF_{g_m}T_{g_m})}{R_{g_m}(1+sT_{g_m})}$};
    % \node [above of=turb2, node distance=0.75cm] (turb_lab2) {\footnotesize M$^\text{th}$ Generator};
    % \node [above of=turb2, node distance=1.5cm] (dots_turb) {{\Large $\vdots$}};
    % \node [sum, left of=turb2, node distance=2.5cm] (sum_turb2) {};
    
    \node [below of=sum_turb, node distance=2.25cm] (sum_aux_conv) {};
    \node [below of=output0_aux_turb, node distance=2.25cm] (output0_aux_conv) {};
    \node [block, below of=turb, node distance=2.25cm] (conv) {$2s\Bar H_s + G(s)$};
    % \node [above of=conv, node distance=0.75cm] (conv_lab) {\footnotesize 1$^\text{st}$ Converter};
    \node [sum, left of=conv, node distance=2.5cm] (sum_conv) {};
    % \node [below of=sum_aux_conv, node distance=2.5cm] (sum_aux_conv2) {};
    % \node [below of=output0_aux_conv, node distance=2.5cm] (output0_aux_conv2) {};
    % \node [block, below of=conv, node distance=2.5cm] (conv2) {$\dfrac{sM_{c_n}+D_{c_n}}{1+sT_{c_n} }$};
    % \node [above of=conv2, node distance=0.75cm] (conv_lab2) {\footnotesize N$^\text{th}$ Converter};
    % \node [above of=conv2, node distance=1.5cm] (dots_conv) {{\Large $\vdots$}};
% connections  
    % generator
    \draw [-] (gen.east) -- node[pos=1]{$\Delta f$} (output0.center);
    \draw [->] (output0.center) -- (output.center);
    \draw [->] (sum) -- (gen.west);
    \draw [->] (input.center) -- node[pos=0.35]{$-\Delta P_L$} (sum);
    % turbine 1
    \draw [-] (output0.center) -- (output0_aux_turb.center);
    \draw [->] (output0_aux_turb.center) -- (turb.east);
    \draw [->] (turb.west) -- (sum_turb);
    \draw [->] (sum_turb) -- node[right,pos=0.95]{$-$}(sum);
    % turbine M
    % \draw [-] (output0_aux_turb.center) -- (output0_aux_turb2.center);
    % \draw [->] (output0_aux_turb2.center) -- (turb2.east);
    % \draw [->] (turb2.west) -- (sum_turb2);
    % \draw [->] (sum_turb2) -- (sum_turb);
    % WT
    \draw [-] (output0_aux_turb.center) -- (output0_aux_conv.center);
    \draw [->] (output0_aux_conv.center) -- (conv.east);
    \draw [->] (conv.west) -- node[pos=0.5]{$\Delta P_w$}(sum_conv);
    \draw [->] (sum_conv) -- (sum_turb);
    % % converter N
    % \draw [-] (output0_aux_conv.center) -- (output0_aux_conv2.center);
    % \draw [->] (output0_aux_conv2.center) -- (conv2.east);
    % \draw [-] (conv2.west) -- (sum_aux_conv2.center);
    % \draw [->] (sum_aux_conv2.center) -- (sum_conv);
% fill nodes
    \fill (output0) circle [radius=1.5pt]; 
    \fill (output0_aux_turb) circle [radius=1.5pt]; 
    % \fill (output0_aux_turb2) circle [radius=1.5pt]; 
    \fill (output0_aux_conv) circle [radius=1.5pt]; 
% background layer        
    \begin{pgfonlayer}{background}
        % Generator background
        \path (gen)+(-2.85,-1.25) node (a) {};
        \path (gen)+(2.75,1) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=gen, node distance=1cm] (txt_lab1) {\footnotesize \textbf{Generator Dynamics}};
        % Turbine background
        \path (turb)+(-2.85,-1.25) node (a) {};
        \path (turb)+(2.75,0.75) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=turb, node distance=1cm] (txt_lab2) {\footnotesize \textbf{Turbine \& Governor Control}};
        % Converter background
        \path (conv)+(-2.85,-1.25) node (a) {};
        \path (conv)+(2.75,0.75) node (b) {};
        \path[fill=black!7,rounded corners,draw=black!60,dashed] (a) rectangle (b);      
        \node [below of=conv, node distance=1cm] (txt_lab3) {\footnotesize \textbf{WT Synthetic Inertia Control}};
    \end{pgfonlayer} 
\end{tikzpicture}

\end{varwidth}
\end{document}

==> figures/D_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$H_s\,\mathrm{[MWs/Hz]}$},
    ylabel={$D_s/P_D\,\mathrm{[1/Hz]}$},
    xmin=-0, xmax=0.6,
    ymin=0, ymax=0.0156,
    %xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.005,0.01,0.015},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.01,0.015)},anchor=north west,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/D_plot/data1.txt};    
    \addlegendentry{\footnotesize Exact value}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/D_plot/data2.txt};        
    \addlegendentry{\footnotesize Approximation}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/H_fix.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\pmb{\mathrm{H_s}}\,[s]$},
    ylabel={Cost Saving [M\pounds] },
    xmin=0, xmax=6,
    ymin=0, ymax=840,
    % xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
    xtick={0,1,2,3,4,5,6},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:5.95,16)},anchor=south east,nodes={scale=0.75, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

    
\addplot[
    smooth,
    thick,
    color=pRed,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/H_fix/data0.txt};        
    \addlegendentry{\footnotesize Optimal SI}  
    
% \addplot[
%     smooth,
%     thick,
%     color=pBlue,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table {data/H_fix/data2.txt};        
%     \addlegendentry{\footnotesize Fixed SI (w/o underproduction)}  

\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/H_fix/data1.txt};        
    \addlegendentry{\footnotesize Fixed SI }  

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Pm_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\Delta f\,\mathrm{[Hz]}$},
    ylabel={$\mathrm{Aero\,\,Power}\,\mathrm{[MW]}$},
    xmin=-0.8, xmax=0,
    ymin=-150, ymax=0,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:-0.01,-146)},anchor=south east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Pm_plot/data1.txt};    
    \addlegendentry{\footnotesize Exact value ($\Delta\Tilde{P}_{a}$)}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Pm_plot/data2.txt};        
    \addlegendentry{\footnotesize Approximation ($\Delta\hat{P}_{a}$)}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Psi_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$ t\,\mathrm{[s]}$},
    ylabel={$\mathrm{Power}\,\mathrm{[MW]}$},
    xmin=-0, xmax=25,
    ymin=-130, ymax=1000,
    % %xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,0.005,0.01,0.015},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:24.8,975)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Psi/data1.txt};    
    \addlegendentry{\footnotesize $2\Bar{H}_s  \Delta \dot f$}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Psi/data2.txt};        
    \addlegendentry{\footnotesize $ \Delta \Tilde P_{a}$}        
    
\addplot[
    % smooth,
    thick,
    dashed,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Psi/data_sum.txt};        
    \addlegendentry{\footnotesize $\Delta P_w$}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Rec.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Penetration of WTs with SI Capability},
    ylabel={Cost Saving [M\pounds]},
    xmin=0, xmax=1,
    ymin=0, ymax=850,
    % xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.99,20)},anchor=south east,nodes={scale=0.75, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Rec/data0.txt};    
    \addlegendentry{\footnotesize with underproduction}       
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Rec/data1.txt};        
    \addlegendentry{\footnotesize w/o underproduction}  
    

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/RoCoF.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t\,\mathrm{[s]}$},
    ylabel={$ \mathrm{RoCoF}\,\mathrm{[Hz/s]}$},
    xmin=-0, xmax=25,
    ymin=-0.2, ymax=0.1,
    % xtick={5,15,25,35},
    %ytick={0,0.005,0.01,0.015},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:24.7, -0.01)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/RoCoF/data.txt};    
    % \addlegendentry{\footnotesize Analytical result}        
 

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/UC_disp.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Time  [h]},
    ylabel={Power [GW]},
    xmin=0, xmax=72,
    ymin=4, ymax=55,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:75, 70.5)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data0.txt};    
    \addlegendentry{\footnotesize Demand}       
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data1.txt};        
    \addlegendentry{\footnotesize SG (no SI)}  
    
\addplot[
    smooth,
    thick,
    color=pRed,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data2.txt};        
    \addlegendentry{\footnotesize SG (with SI)}  
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_1.txt};        
    \addlegendentry{\footnotesize Wind (no SI)}  
    
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_2.txt};        
    \addlegendentry{\footnotesize Wind (with SI)}  
\end{axis}

\begin{axis}[
    scaled ticks=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Hs} $\Bar{H}_s$ [GWs/Hz]},
    xmin=0, xmax=72,
    ymin=0.4, ymax=5.5,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    smooth,
    % thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_Hs.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Hs}
\end{axis}



\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/UC_disp2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}
\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Time  [h]},
    ylabel={Power [GW]},
    xmin=0, xmax=72,
    ymin=4, ymax=55,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:77.3, 72)},anchor=north east,nodes={scale=0.75, transform shape},legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data0.txt};    
    \addlegendentry{\footnotesize Demand}       
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data1.txt};        
    \addlegendentry{\footnotesize SG (no SI)}  
    
\addplot[
    smooth,
    thick,
    color=pRed,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data2.txt};        
    \addlegendentry{\footnotesize SG (with SI)}  
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_1.txt};        
    \addlegendentry{\footnotesize Wind (no SI)}  
    
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_2.txt};        
    \addlegendentry{\footnotesize Wind (with SI)}  
\end{axis}

\begin{axis}[
    scaled ticks=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Hs} $\pmb{\mathrm{H_s}}$ [s] },
    xmin=0, xmax=72,
    ymin=0.4, ymax=5.5,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    smooth,
    % thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_Hs2.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Hs}
    
\end{axis}



\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/UC_disp_i.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=72,
    ymin=0, ymax=60,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:77.3, 72)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\mathrm{Power}\,\mathrm{[GW]}$},xticklabels=\empty, yshift=-0.25em, legend style={at={(axis cs: 1.3, 65)},anchor=north west,nodes={scale=0.85, transform shape},legend columns=3}]
    \addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data0.txt};    
    \addlegendentry{\footnotesize Demand}
    
    \addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_1.txt};        
    \addlegendentry{\footnotesize Wind (no SI)}  
    
    \addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_2.txt};        
    \addlegendentry{\footnotesize Wind (with SI)}  
    
    





    \end{groupplot}
\end{tikzpicture} 
\end{document}

==> figures/UC_disp_ii.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}
\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t\,\mathrm{[h]}$},
    ylabel={$\mathrm{Power}\,\mathrm{[GW]}$},
    xmin=0, xmax=72,
    ymin=0, ymax=60,
    xtick={0,24,48,72},
    ytick={0,20,40},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.7, 58.8)},anchor=north west,nodes={scale=0.75, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data1.txt};        
    \addlegendentry{\footnotesize SG (no SI)}  
    
\addplot[
    smooth,
    thick,
    color=pRed,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data2.txt};        
    \addlegendentry{\footnotesize SG (with SI)}  

\end{axis}

\begin{axis}[
    scaled ticks=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Hs} $\pmb{\mathrm{H_s}}\,\mathrm{[s]}$},
    xmin=0, xmax=72,
    ymin=0.4, ymax=5.5,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    smooth,
    % thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_disp/data_Hs2.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Hs}
    
\end{axis}



\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/UC_dispatch.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Time  [h]},
    ylabel={Power [GW]},
    xmin=0, xmax=72,
    ymin=4, ymax=55,
    xtick={0,24,48,72},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_dispatch/data0.txt};    
    \addlegendentry{\footnotesize Demand}       
    
\addplot[
    smooth,
    thick,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_dispatch/data1.txt};        
    \addlegendentry{\footnotesize SG (no FC, no SI)}  
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_dispatch/data2.txt};        
    \addlegendentry{\footnotesize SG (with FC, no SI)}  

\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC_dispatch/data3.txt};        
    \addlegendentry{\footnotesize SG (with FC, with SI)}  

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/ctrl_scheme.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% frequency response for different K gains
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'}]

\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    ticks=none,
    colormap name=viridis,
    width=7.25cm,
    height=4.5cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    %xlabel={$\omega_r $ },
    %ylabel={$ P $},
    xmin=0.5, xmax=2.2,
    ymin=0, ymax=1.4,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xmajorgrids=true,
    %ymajorgrids=true,
    legend style={at={(axis cs:0.51,1.38)},anchor=north west,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/ctrl_scheme/data2.txt};        
    \addlegendentry{\footnotesize $P_m$}    
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/ctrl_scheme/data3.txt};        
    \addlegendentry{\footnotesize $P_e$}    
\addplot[
    % smooth,
    thick,
    dashed,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/ctrl_scheme/data4.txt};        
    \addlegendentry{\footnotesize $P'_e$}    
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/ctrl_scheme/data1.txt};    
    
\end{axis}
\draw[myGreen,dashed] (0,1.84) -- (5.5,1.84);
\draw[myGreen,dashed] (4.77,1.84) -- (4.77,0);
\draw[myGreen,dashed] (1.865,0.29) -- (1.865, 0);
\draw[pYellow,thick] (1.86,0.94) -- (3.52,0.94);
\draw[pBlack,dashed,thick] (1.865,1.84) -- (1.865, 0.29);

\begin{scope}[every path/.style=line]
    \path[pBlack, ->,thick] (3.3,2.318) -- (3.2,2.292);
    \path[pBlack, ->,thick] (1.865,1.3) -- (1.865, 1.2);
    
    \path[pYellow, ->,thick] (3.2,2.045) -- (3.1,1.98);
    \path[pYellow, ->,thick] (2.7,0.94) -- (2.8,0.94);
    \path[pBlue, ->,thick] (4.1,1.31) -- (4.2,1.375);
    \path[pBlue, ->,thick] (2.6,0.533) -- (2.7,0.576);
\end{scope}

\node[] at (4.77,-0.2) {\scriptsize $\omega_{r0}$};
\node[] at (1.865,-0.2) {\scriptsize $\omega_{r1}$};
\node[] at (5.6,-0.2) {\scriptsize $\omega_{r}$};
\node[rotate=90] at (-0.2,1.84) {\scriptsize $P_0$};
\node[rotate=90] at (-0.2,2.75) {\scriptsize $P$};

\node[] at (4.87,1.65) {\scriptsize $0$};
\node[] at (1.95,0.75) {\scriptsize $1$};
\node[] at (3.6,0.75) {\scriptsize $2$};
\node[pBlue] at (4.35,1.15) {\scriptsize \tiny{MPPT}};


\node[] at (2,1.65) {\scriptsize $1'$};
\node[] at (2,0.14) {\scriptsize $2'$};

\draw[pBlack,fill=pWhite] (4.77,1.84) circle (1.15pt);
\draw[pBlack,fill=pBlack] (1.865,1.84) circle (1.15pt);
\draw[pBlack,fill=pBlack] (1.865,0.29) circle (1.15pt);
\draw[pYellow,fill=pYellow] (1.865,0.94) circle (1.15pt);
\draw[pYellow,fill=pYellow] (3.51,0.94) circle (1.15pt);
\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/f_MPE.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t\,\mathrm{[s]}$},
    ylabel={$\Delta f\,\mathrm{[Hz]}$},
    xmin=-0, xmax=25,
    ymin=-1, ymax=0.08,
    xtick={0,5,10,15,20,25},
    ytick={-0.8,-0.6,-0.4,-0.2,0},
    % yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:24.7, 0.054)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_MPE/data1.txt};    
    \addlegendentry{\footnotesize with MPE}        
\addplot[
    smooth,
    thick,
    dashed,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_MPE/data2.txt};        
    \addlegendentry{\footnotesize w/o MPE}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/f_compare.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t\,\mathrm{[s]}$},
    ylabel={$\Delta f\,\mathrm{[Hz]}$},
    xmin=-0, xmax=35,
    ymin=-0.6, ymax=0,
    xtick={5,15,25,35},
    %ytick={0,0.005,0.01,0.015},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:34.7, -0.01)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_compare/data1.txt};    
    \addlegendentry{\footnotesize Analytical result}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_compare/data2.txt};        
    \addlegendentry{\footnotesize Model-based result}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/f_sub4_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=25,
    %ymin=0.9, ymax=1.1,
    xtick={0,5,10,15,20,25},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={\ref{pgfplots:df} $\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.8, ymax=0.2, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_plot/data.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
    
    % \nextgroupplot[ylabel={$ \mathrm{RoCoF}\,\mathrm{[Hz/s]}$},xticklabels=\empty, yshift=-0.25em, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    % \addplot[
    %     % smooth,
    %     thick,
    %     color=pBlue,
    %     %fill=black, 
    %     %fill opacity=0.15
    %     ]
    %     table {data/RoCoF/data.txt};    
    %     % \addlegendentry{\footnotesize Exact value}   
    
    \nextgroupplot[ylabel={$ \omega_r\,\mathrm{[rad/s]}$},xticklabels=\empty, yshift=-0.25em, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/rotor_speed/data.txt};    
        % \addlegendentry{\footnotesize Exact value} 
    
    \nextgroupplot[ylabel={$\mathrm{Power}\,\mathrm{[MW]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,legend style={at={(axis cs:24.56,975)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/Psi/data1.txt};    
        \addlegendentry{\footnotesize $2\Bar{H}_s  \Delta \dot f$}        
    \addplot[
        smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/Psi/data2.txt};        
        \addlegendentry{\footnotesize $ \Delta \Tilde P_{a}$}        
    \addplot[
        % smooth,
        thick,
        dashed,
        color=pYellow,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/Psi/data_sum.txt};        
        \addlegendentry{\footnotesize $\Delta P_w$}        


    \end{groupplot}
    
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=25,
    %ymin=0.9, ymax=1.1,
    % xtick={0,5,10,15,20,25},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={\ref{pgfplots:RoCoF} $\mathrm{RoCoF}\,\mathrm{[Hz/s]}$},xticklabels=\empty, yshift=-0.25em, ymin=-0.32, ymax=0.08, ytick={0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/RoCoF/data.txt};    
        % \addlegendentry{\footnotesize Exact value}      
        \label{pgfplots:RoCoF}
    


    \end{groupplot}
    
\end{tikzpicture} 

\end{document}

==> figures/rotor_speed.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t\,\mathrm{[s]}$},
    ylabel={$ \omega_r\,\mathrm{[rad/s]}$},
    xmin=-0, xmax=25,
    % ymin=-0.2, ymax=0.1,
    % xtick={5,15,25,35},
    %ytick={0,0.005,0.01,0.015},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:24.7, -0.01)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/rotor_speed/data.txt};    
    % \addlegendentry{\footnotesize Analytical result}        
 

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}
